GARFIELD + RCo Digital Upgrade: a Modern Set-up for Mass and Charge Identification of Heavy Ion Reaction Products

An upgraded GARFIELD + Ring Counter (RCo) apparatus is presented with improved performances as far as electronics and detectors are concerned. On one side fast sampling digital read out has been extended to all detectors, allowing for an important simplification of the signal processing chain together with an enriched extracted information. On the other side a relevant improvement has been made in the forward part of the setup (RCo): an increased granularity of the CsI(Tl) crystals and a higher homogeneity in the silicon detector resistivity. The renewed performances of the GARFIELD + RCo array make it suitable for nuclear reaction measurements both with stable and with Radioactive Ion Beams (RIB), like the ones foreseen for the SPES facility, where the Physics of Isospin can be studied.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

